Benders Cut Filtering for Affine Potential-Based Flow Problems with Robustness Scenarios and Topology Switching

Many large-scale optimization problems decompose into a master problem and scenario subproblems. Benders decomposition exploits this structure by iteratively solving the subproblems and adding constraints, called Benders cuts, to the master problem. We study Benders cut filtering: given a set of Benders cuts produced in one iteration, which subset should be added to the master problem? Adding all generated cuts can cause rapid master problem growth, whereas retaining fewer cuts may require more Benders iterations. To our knowledge, few prior works have studied this question for Benders cuts. Classical cut filtering techniques require modification because Benders cuts enforce constraints omitted from the master problem, whereas conventional cutting planes are optional inequalities that strengthen the relaxation. We propose violation-based filtering, diversity-based filtering via k-medoids clustering on cosine distances, and a hybrid that selects a most-violated cut per cluster. We compare these strategies with no filtering, random filtering, and our adaptation of SCIP's hybrid cut selector on an affine potential-based flow problem with topology switching and robustness scenarios. On instances solved by all configurations, our hybrid approach reduces the shifted geometric mean solve time by about 45% compared to no filtering, and by 39% compared to our adaptation of SCIP's hybrid cut selector. While violation-based filtering achieves a similar runtime, the hybrid approach requires about 17% fewer callback rounds. These results demonstrate the effectiveness of Benders cut filtering on this problem class and motivate evaluation in other domains.

==> resources/full_20261023/performance_profile.tikz <==
\begin{tikzpicture}
\definecolor{fullprofile0}{HTML}{000000}
\definecolor{fullprofile1}{HTML}{000000}
\definecolor{fullprofile2}{HTML}{000000}
\definecolor{fullprofile3}{HTML}{FE6100}
\definecolor{fullprofile4}{HTML}{DC267F}
\definecolor{fullprofile5}{HTML}{785EF0}
\begin{axis}[width=.72\linewidth,height=.392\linewidth,
xmin=1,xmax=16,ymin=0,ymax=1.025,
xmode=log,log basis x=2,xtick={1,2,4,8,16},
xticklabels={1,2,4,8,16},
ytick={0,.2,.4,.6,.8,1},yticklabels={\qty{0}{\percent},\qty{20}{\percent},\qty{40}{\percent},\qty{60}{\percent},\qty{80}{\percent},\qty{100}{\percent}},
xlabel={Runtime ratio to fastest method, $\tau$},ylabel={Fraction of instances},
grid=major,grid style={black!15},tick align=outside,tick pos=left,
tick label style={font=\small},label style={font=\small},
legend columns=1,legend cell align=left,
legend style={at={(.98,.04)},anchor=south east,draw=none,
fill=white,fill opacity=.95,text opacity=1,font=\footnotesize,inner sep=2pt,row sep=-1pt},
every axis plot/.append style={no marks,line width=1.2pt}]
\addplot[fullprofile0] coordinates {
(1,0.099236641221374)
(1.00064954912462,0.099236641221374)
(1.00064954912462,0.106870229007634)
(1.00079063683328,0.106870229007634)
(1.00079063683328,0.114503816793893)
(1.00260787537662,0.114503816793893)
(1.00260787537662,0.122137404580153)
(1.00938111571487,0.122137404580153)
(1.00938111571487,0.129770992366412)
(1.00941322584615,0.129770992366412)
(1.00941322584615,0.137404580152672)
(1.01729736740902,0.137404580152672)
(1.01729736740902,0.145038167938931)
(1.01953059654218,0.145038167938931)
(1.01953059654218,0.152671755725191)
(1.02074829547729,0.152671755725191)
(1.02074829547729,0.16030534351145)
(1.02491503927625,0.16030534351145)
(1.02491503927625,0.16793893129771)
(1.02858513030282,0.16793893129771)
(1.02858513030282,0.17557251908397)
(1.02955308133352,0.17557251908397)
(1.02955308133352,0.183206106870229)
(1.0312878262148,0.183206106870229)
(1.0312878262148,0.190839694656489)
(1.03330017859346,0.190839694656489)
(1.03330017859346,0.198473282442748)
(1.05009711713129,0.198473282442748)
(1.05009711713129,0.206106870229008)
(1.05674330794117,0.206106870229008)
(1.05674330794117,0.213740458015267)
(1.06705746693948,0.213740458015267)
(1.06705746693948,0.221374045801527)
(1.07059903141882,0.221374045801527)
(1.07059903141882,0.229007633587786)
(1.07694629254999,0.229007633587786)
(1.07694629254999,0.236641221374046)
(1.08195394270245,0.236641221374046)
(1.08195394270245,0.244274809160306)
(1.08840794155879,0.244274809160306)
(1.08840794155879,0.251908396946565)
(1.09711339458486,0.251908396946565)
(1.09711339458486,0.259541984732825)
(1.09815941267529,0.259541984732825)
(1.09815941267529,0.267175572519084)
(1.10386954876028,0.267175572519084)
(1.10386954876028,0.274809160305344)
(1.10763118786405,0.274809160305344)
(1.10763118786405,0.282442748091603)
(1.11391345488586,0.282442748091603)
(1.11391345488586,0.290076335877863)
(1.11584627848831,0.290076335877863)
(1.11584627848831,0.297709923664122)
(1.1182805530304,0.297709923664122)
(1.1182805530304,0.305343511450382)
(1.13749182653093,0.305343511450382)
(1.13749182653093,0.312977099236642)
(1.14789233019671,0.312977099236642)
(1.14789233019671,0.320610687022901)
(1.15491981663024,0.320610687022901)
(1.15491981663024,0.328244274809161)
(1.18311589400042,0.328244274809161)
(1.18311589400042,0.33587786259542)
(1.19579919325432,0.33587786259542)
(1.19579919325432,0.34351145038168)
(1.19692066341199,0.34351145038168)
(1.19692066341199,0.351145038167939)
(1.24833622745798,0.351145038167939)
(1.24833622745798,0.358778625954199)
(1.26006696805073,0.358778625954199)
(1.26006696805073,0.366412213740458)
(1.2740046912467,0.366412213740458)
(1.2740046912467,0.374045801526718)
(1.28206803956614,0.374045801526718)
(1.28206803956614,0.381679389312978)
(1.37912404683713,0.381679389312978)
(1.37912404683713,0.389312977099237)
(1.41686700994159,0.389312977099237)
(1.41686700994159,0.396946564885497)
(1.41956177335453,0.396946564885497)
(1.41956177335453,0.404580152671756)
(1.44010159000249,0.404580152671756)
(1.44010159000249,0.412213740458016)
(1.47238234911791,0.412213740458016)
(1.47238234911791,0.419847328244275)
(1.48648919818354,0.419847328244275)
(1.48648919818354,0.427480916030535)
(1.50486510299635,0.427480916030535)
(1.50486510299635,0.435114503816794)
(1.52427363943977,0.435114503816794)
(1.52427363943977,0.442748091603054)
(1.586508713842,0.442748091603054)
(1.586508713842,0.450381679389314)
(1.67476390415153,0.450381679389314)
(1.67476390415153,0.458015267175573)
(1.72985613068862,0.458015267175573)
(1.72985613068862,0.465648854961833)
(1.76952095177733,0.465648854961833)
(1.76952095177733,0.473282442748092)
(1.77590596710518,0.473282442748092)
(1.77590596710518,0.480916030534352)
(1.79766448601545,0.480916030534352)
(1.79766448601545,0.488549618320611)
(1.85096061934749,0.488549618320611)
(1.85096061934749,0.496183206106871)
(1.87081560636899,0.496183206106871)
(1.87081560636899,0.50381679389313)
(1.88925101678319,0.50381679389313)
(1.88925101678319,0.51145038167939)
(2.08374375838986,0.51145038167939)
(2.08374375838986,0.519083969465649)
(2.13574330014084,0.519083969465649)
(2.13574330014084,0.526717557251909)
(2.15491389454692,0.526717557251909)
(2.15491389454692,0.534351145038169)
(2.26382298462347,0.534351145038169)
(2.26382298462347,0.541984732824428)
(2.26428311461416,0.541984732824428)
(2.26428311461416,0.549618320610688)
(2.36801173904494,0.549618320610688)
(2.36801173904494,0.557251908396947)
(2.40451326994965,0.557251908396947)
(2.40451326994965,0.564885496183207)
(2.40477179181386,0.564885496183207)
(2.40477179181386,0.572519083969466)
(2.41790048369367,0.572519083969466)
(2.41790048369367,0.580152671755726)
(2.43257784434075,0.580152671755726)
(2.43257784434075,0.587786259541985)
(2.43281133919672,0.587786259541985)
(2.43281133919672,0.595419847328245)
(2.47487983760919,0.595419847328245)
(2.47487983760919,0.603053435114505)
(2.48070334098084,0.603053435114505)
(2.48070334098084,0.610687022900764)
(2.56266208587663,0.610687022900764)
(2.56266208587663,0.618320610687024)
(2.62885483516681,0.618320610687024)
(2.62885483516681,0.625954198473283)
(2.64257096410143,0.625954198473283)
(2.64257096410143,0.633587786259543)
(2.65704265474758,0.633587786259543)
(2.65704265474758,0.641221374045802)
(2.68292205490185,0.641221374045802)
(2.68292205490185,0.648854961832062)
(2.74605395339415,0.648854961832062)
(2.74605395339415,0.656488549618321)
(2.77377965993098,0.656488549618321)
(2.77377965993098,0.664122137404581)
(2.85398248967685,0.664122137404581)
(2.85398248967685,0.671755725190841)
(2.887036232058,0.671755725190841)
(2.887036232058,0.6793893129771)
(2.94371022888393,0.6793893129771)
(2.94371022888393,0.68702290076336)
(2.96231008038217,0.68702290076336)
(2.96231008038217,0.694656488549619)
(2.97260489123996,0.694656488549619)
(2.97260489123996,0.702290076335879)
(2.97922554259994,0.702290076335879)
(2.97922554259994,0.709923664122138)
(2.99834964385881,0.709923664122138)
(2.99834964385881,0.717557251908398)
(3.00466986062548,0.717557251908398)
(3.00466986062548,0.725190839694657)
(3.05321527364301,0.725190839694657)
(3.05321527364301,0.732824427480917)
(3.16924632793571,0.732824427480917)
(3.16924632793571,0.740458015267177)
(3.21209568067686,0.740458015267177)
(3.21209568067686,0.748091603053436)
(3.26920162753965,0.748091603053436)
(3.26920162753965,0.755725190839696)
(3.43668903560055,0.755725190839696)
(3.43668903560055,0.763358778625955)
(3.48743358881373,0.763358778625955)
(3.48743358881373,0.770992366412215)
(3.52434337231265,0.770992366412215)
(3.52434337231265,0.778625954198474)
(3.5434805567413,0.778625954198474)
(3.5434805567413,0.786259541984734)
(3.61619025266438,0.786259541984734)
(3.61619025266438,0.793893129770993)
(3.7399931720288,0.793893129770993)
(3.7399931720288,0.801526717557253)
(3.76256515905071,0.801526717557253)
(3.76256515905071,0.809160305343513)
(3.81108621201812,0.809160305343513)
(3.81108621201812,0.816793893129772)
(3.88364846659768,0.816793893129772)
(3.88364846659768,0.824427480916032)
(3.9179622794731,0.824427480916032)
(3.9179622794731,0.832061068702291)
(3.96478048394845,0.832061068702291)
(3.96478048394845,0.839694656488551)
(3.97937584396085,0.839694656488551)
(3.97937584396085,0.84732824427481)
(4.01766266832206,0.84732824427481)
(4.01766266832206,0.85496183206107)
(4.07011656648889,0.85496183206107)
(4.07011656648889,0.862595419847329)
(4.38583817811001,0.862595419847329)
(4.38583817811001,0.870229007633589)
(4.43376694992634,0.870229007633589)
(4.43376694992634,0.877862595419849)
(4.58227714749091,0.877862595419849)
(4.58227714749091,0.885496183206108)
(4.62548692106264,0.885496183206108)
(4.62548692106264,0.893129770992368)
(4.78029621839417,0.893129770992368)
(4.78029621839417,0.900763358778627)
(5.16850344349113,0.900763358778627)
(5.16850344349113,0.908396946564887)
(5.43811626607564,0.908396946564887)
(5.43811626607564,0.916030534351146)
(5.51376273444615,0.916030534351146)
(5.51376273444615,0.923664122137406)
(5.77956260163775,0.923664122137406)
(5.77956260163775,0.931297709923665)
(6.62899279780551,0.931297709923665)
(6.62899279780551,0.938931297709925)
(6.91179602046539,0.938931297709925)
(6.91179602046539,0.946564885496185)
(9.56847679913313,0.946564885496185)
(9.56847679913313,0.954198473282444)
(11.2958753314171,0.954198473282444)
(11.2958753314171,0.961832061068704)
(16,0.961832061068704)
};
\addlegendentry{No filtering}
\addplot[fullprofile1,dashed] coordinates {
(1,0.0152671755725191)
(1.08897346740448,0.0152671755725191)
(1.08897346740448,0.0229007633587786)
(1.11934411520627,0.0229007633587786)
(1.11934411520627,0.0305343511450382)
(1.12206763780351,0.0305343511450382)
(1.12206763780351,0.0381679389312977)
(1.12816452862155,0.0381679389312977)
(1.12816452862155,0.0458015267175573)
(1.13447144830723,0.0458015267175573)
(1.13447144830723,0.0534351145038168)
(1.13482118146957,0.0534351145038168)
(1.13482118146957,0.0610687022900763)
(1.13744460857826,0.0610687022900763)
(1.13744460857826,0.0687022900763359)
(1.14232666085679,0.0687022900763359)
(1.14232666085679,0.0763358778625954)
(1.15101235801805,0.0763358778625954)
(1.15101235801805,0.083969465648855)
(1.15412124018797,0.083969465648855)
(1.15412124018797,0.0916030534351145)
(1.16232366344409,0.0916030534351145)
(1.16232366344409,0.099236641221374)
(1.168534904574,0.099236641221374)
(1.168534904574,0.106870229007634)
(1.16984573694022,0.106870229007634)
(1.16984573694022,0.114503816793893)
(1.17270457315587,0.114503816793893)
(1.17270457315587,0.122137404580153)
(1.1823553072776,0.122137404580153)
(1.1823553072776,0.129770992366412)
(1.19008694257127,0.129770992366412)
(1.19008694257127,0.137404580152672)
(1.21618756119556,0.137404580152672)
(1.21618756119556,0.145038167938931)
(1.22812029701852,0.145038167938931)
(1.22812029701852,0.152671755725191)
(1.23250698748625,0.152671755725191)
(1.23250698748625,0.16030534351145)
(1.24039224139483,0.16030534351145)
(1.24039224139483,0.16793893129771)
(1.25301736900345,0.16793893129771)
(1.25301736900345,0.17557251908397)
(1.30176479784454,0.17557251908397)
(1.30176479784454,0.183206106870229)
(1.3059887044959,0.183206106870229)
(1.3059887044959,0.190839694656489)
(1.31061785578212,0.190839694656489)
(1.31061785578212,0.198473282442748)
(1.32300455205968,0.198473282442748)
(1.32300455205968,0.206106870229008)
(1.33267210055531,0.206106870229008)
(1.33267210055531,0.213740458015267)
(1.33630381953924,0.213740458015267)
(1.33630381953924,0.221374045801527)
(1.34259698155839,0.221374045801527)
(1.34259698155839,0.229007633587786)
(1.34638519383636,0.229007633587786)
(1.34638519383636,0.236641221374046)
(1.34738092668402,0.236641221374046)
(1.34738092668402,0.244274809160306)
(1.36742976163239,0.244274809160306)
(1.36742976163239,0.251908396946565)
(1.42538410669884,0.251908396946565)
(1.42538410669884,0.259541984732825)
(1.42666615310471,0.259541984732825)
(1.42666615310471,0.267175572519084)
(1.43366531466768,0.267175572519084)
(1.43366531466768,0.274809160305344)
(1.45301993218547,0.274809160305344)
(1.45301993218547,0.282442748091603)
(1.48299323101022,0.282442748091603)
(1.48299323101022,0.290076335877863)
(1.49236151910731,0.290076335877863)
(1.49236151910731,0.297709923664122)
(1.50249410519753,0.297709923664122)
(1.50249410519753,0.305343511450382)
(1.50462750282605,0.305343511450382)
(1.50462750282605,0.312977099236642)
(1.52358704196886,0.312977099236642)
(1.52358704196886,0.320610687022901)
(1.53336570159623,0.320610687022901)
(1.53336570159623,0.328244274809161)
(1.5343138073022,0.328244274809161)
(1.5343138073022,0.33587786259542)
(1.53882744959345,0.33587786259542)
(1.53882744959345,0.34351145038168)
(1.55088265498867,0.34351145038168)
(1.55088265498867,0.351145038167939)
(1.58287533230366,0.351145038167939)
(1.58287533230366,0.358778625954199)
(1.59781988161774,0.358778625954199)
(1.59781988161774,0.366412213740458)
(1.60163064402599,0.366412213740458)
(1.60163064402599,0.374045801526718)
(1.60475085255979,0.374045801526718)
(1.60475085255979,0.381679389312978)
(1.61220590904208,0.381679389312978)
(1.61220590904208,0.389312977099237)
(1.61235479534976,0.389312977099237)
(1.61235479534976,0.396946564885497)
(1.63279559405939,0.396946564885497)
(1.63279559405939,0.404580152671756)
(1.63587301343952,0.404580152671756)
(1.63587301343952,0.412213740458016)
(1.63948452166074,0.412213740458016)
(1.63948452166074,0.419847328244275)
(1.6484663770537,0.419847328244275)
(1.6484663770537,0.427480916030535)
(1.64985056257777,0.427480916030535)
(1.64985056257777,0.435114503816794)
(1.65354452331382,0.435114503816794)
(1.65354452331382,0.442748091603054)
(1.65581626479802,0.442748091603054)
(1.65581626479802,0.450381679389314)
(1.66615745503586,0.450381679389314)
(1.66615745503586,0.458015267175573)
(1.67481847803473,0.458015267175573)
(1.67481847803473,0.465648854961833)
(1.67943475789866,0.465648854961833)
(1.67943475789866,0.473282442748092)
(1.6909960985007,0.473282442748092)
(1.6909960985007,0.480916030534352)
(1.69828428577941,0.480916030534352)
(1.69828428577941,0.488549618320611)
(1.70010364360109,0.488549618320611)
(1.70010364360109,0.496183206106871)
(1.71455997322425,0.496183206106871)
(1.71455997322425,0.50381679389313)
(1.71608447696702,0.50381679389313)
(1.71608447696702,0.51145038167939)
(1.7180276200785,0.51145038167939)
(1.7180276200785,0.519083969465649)
(1.73484937576185,0.519083969465649)
(1.73484937576185,0.526717557251909)
(1.74664342624635,0.526717557251909)
(1.74664342624635,0.534351145038169)
(1.75256339930683,0.534351145038169)
(1.75256339930683,0.541984732824428)
(1.77426855453402,0.541984732824428)
(1.77426855453402,0.549618320610688)
(1.77496396434544,0.549618320610688)
(1.77496396434544,0.557251908396947)
(1.7780199925258,0.557251908396947)
(1.7780199925258,0.564885496183207)
(1.78309745774621,0.564885496183207)
(1.78309745774621,0.572519083969466)
(1.78352426894686,0.572519083969466)
(1.78352426894686,0.580152671755726)
(1.79117407578165,0.580152671755726)
(1.79117407578165,0.587786259541985)
(1.79264169436053,0.587786259541985)
(1.79264169436053,0.595419847328245)
(1.79439772191445,0.595419847328245)
(1.79439772191445,0.603053435114505)
(1.79821342601894,0.603053435114505)
(1.79821342601894,0.610687022900764)
(1.80026762914849,0.610687022900764)
(1.80026762914849,0.618320610687024)
(1.81216712336401,0.618320610687024)
(1.81216712336401,0.625954198473283)
(1.82241818822921,0.625954198473283)
(1.82241818822921,0.633587786259543)
(1.82298534218914,0.633587786259543)
(1.82298534218914,0.641221374045802)
(1.8291069051073,0.641221374045802)
(1.8291069051073,0.648854961832062)
(1.84990072344785,0.648854961832062)
(1.84990072344785,0.656488549618321)
(1.85861374471317,0.656488549618321)
(1.85861374471317,0.664122137404581)
(1.86345692610532,0.664122137404581)
(1.86345692610532,0.671755725190841)
(1.86910464000201,0.671755725190841)
(1.86910464000201,0.6793893129771)
(1.90967622648373,0.6793893129771)
(1.90967622648373,0.68702290076336)
(1.92855625210678,0.68702290076336)
(1.92855625210678,0.694656488549619)
(1.94456516840022,0.694656488549619)
(1.94456516840022,0.702290076335879)
(1.94954136648958,0.702290076335879)
(1.94954136648958,0.709923664122138)
(1.95299644393328,0.709923664122138)
(1.95299644393328,0.717557251908398)
(1.97200175923772,0.717557251908398)
(1.97200175923772,0.725190839694657)
(2.05321256130101,0.725190839694657)
(2.05321256130101,0.732824427480917)
(2.05460689830024,0.732824427480917)
(2.05460689830024,0.740458015267177)
(2.09615813327585,0.740458015267177)
(2.09615813327585,0.748091603053436)
(2.11376844416394,0.748091603053436)
(2.11376844416394,0.755725190839696)
(2.12162953382362,0.755725190839696)
(2.12162953382362,0.763358778625955)
(2.15428307031305,0.763358778625955)
(2.15428307031305,0.770992366412215)
(2.15714101455958,0.770992366412215)
(2.15714101455958,0.778625954198474)
(2.16495573289935,0.778625954198474)
(2.16495573289935,0.786259541984734)
(2.20052804552301,0.786259541984734)
(2.20052804552301,0.793893129770993)
(2.2156037585093,0.793893129770993)
(2.2156037585093,0.801526717557253)
(2.22190526992364,0.801526717557253)
(2.22190526992364,0.809160305343513)
(2.28004562294669,0.809160305343513)
(2.28004562294669,0.816793893129772)
(2.30134848488148,0.816793893129772)
(2.30134848488148,0.824427480916032)
(2.32024249735431,0.824427480916032)
(2.32024249735431,0.832061068702291)
(2.33517119385299,0.832061068702291)
(2.33517119385299,0.839694656488551)
(2.34254709137735,0.839694656488551)
(2.34254709137735,0.84732824427481)
(2.36612393036751,0.84732824427481)
(2.36612393036751,0.85496183206107)
(2.39050465287447,0.85496183206107)
(2.39050465287447,0.862595419847329)
(2.43511181451418,0.862595419847329)
(2.43511181451418,0.870229007633589)
(2.44780619207921,0.870229007633589)
(2.44780619207921,0.877862595419849)
(2.49643779984502,0.877862595419849)
(2.49643779984502,0.885496183206108)
(2.6634896024232,0.885496183206108)
(2.6634896024232,0.893129770992368)
(2.66825306341456,0.893129770992368)
(2.66825306341456,0.900763358778627)
(2.67735798382637,0.900763358778627)
(2.67735798382637,0.908396946564887)
(2.7019980995958,0.908396946564887)
(2.7019980995958,0.916030534351146)
(2.70486513971866,0.916030534351146)
(2.70486513971866,0.923664122137406)
(2.70826991773154,0.923664122137406)
(2.70826991773154,0.931297709923665)
(2.73260780793943,0.931297709923665)
(2.73260780793943,0.938931297709925)
(3.02515627913353,0.938931297709925)
(3.02515627913353,0.946564885496185)
(3.23363135772903,0.946564885496185)
(3.23363135772903,0.954198473282444)
(3.39418819346467,0.954198473282444)
(3.39418819346467,0.961832061068704)
(3.57434241291908,0.961832061068704)
(3.57434241291908,0.969465648854963)
(4.7934172505599,0.969465648854963)
(4.7934172505599,0.977099236641223)
(5.21484329557073,0.977099236641223)
(5.21484329557073,0.984732824427482)
(8.1737968418224,0.984732824427482)
(8.1737968418224,0.992366412213742)
(12.7391555670424,0.992366412213742)
(12.7391555670424,1)
(16,1)
};
\addlegendentry{SCIP cut selection}
\addplot[fullprofile2,dotted] coordinates {
(1,0.0305343511450382)
(1.00561443327425,0.0305343511450382)
(1.00561443327425,0.0381679389312977)
(1.02193396150484,0.0381679389312977)
(1.02193396150484,0.0458015267175573)
(1.02466722469346,0.0458015267175573)
(1.02466722469346,0.0534351145038168)
(1.03134899701341,0.0534351145038168)
(1.03134899701341,0.0610687022900763)
(1.03638658066838,0.0610687022900763)
(1.03638658066838,0.0687022900763359)
(1.03721160042375,0.0687022900763359)
(1.03721160042375,0.0763358778625954)
(1.03985761721786,0.0763358778625954)
(1.03985761721786,0.083969465648855)
(1.04613429684161,0.083969465648855)
(1.04613429684161,0.0916030534351145)
(1.05053099653915,0.0916030534351145)
(1.05053099653915,0.099236641221374)
(1.05272861749312,0.099236641221374)
(1.05272861749312,0.106870229007634)
(1.05611407185159,0.106870229007634)
(1.05611407185159,0.114503816793893)
(1.0564737663563,0.114503816793893)
(1.0564737663563,0.122137404580153)
(1.06638149951586,0.122137404580153)
(1.06638149951586,0.129770992366412)
(1.06787494024592,0.129770992366412)
(1.06787494024592,0.137404580152672)
(1.06807635767641,0.137404580152672)
(1.06807635767641,0.145038167938931)
(1.06876751162196,0.145038167938931)
(1.06876751162196,0.152671755725191)
(1.07910214574853,0.152671755725191)
(1.07910214574853,0.16030534351145)
(1.08726103984005,0.16030534351145)
(1.08726103984005,0.16793893129771)
(1.08922725527201,0.16793893129771)
(1.08922725527201,0.17557251908397)
(1.08973862518413,0.17557251908397)
(1.08973862518413,0.183206106870229)
(1.09401687128601,0.183206106870229)
(1.09401687128601,0.190839694656489)
(1.12071505618656,0.190839694656489)
(1.12071505618656,0.198473282442748)
(1.12145057454153,0.198473282442748)
(1.12145057454153,0.206106870229008)
(1.12163300549606,0.206106870229008)
(1.12163300549606,0.213740458015267)
(1.12198696185641,0.213740458015267)
(1.12198696185641,0.221374045801527)
(1.12250310810535,0.221374045801527)
(1.12250310810535,0.229007633587786)
(1.14379772759284,0.229007633587786)
(1.14379772759284,0.236641221374046)
(1.14846399142992,0.236641221374046)
(1.14846399142992,0.244274809160306)
(1.14852447161663,0.244274809160306)
(1.14852447161663,0.251908396946565)
(1.1645173956649,0.251908396946565)
(1.1645173956649,0.259541984732825)
(1.16490928954747,0.259541984732825)
(1.16490928954747,0.267175572519084)
(1.16912741142944,0.267175572519084)
(1.16912741142944,0.274809160305344)
(1.16920828288513,0.274809160305344)
(1.16920828288513,0.282442748091603)
(1.17249275321212,0.282442748091603)
(1.17249275321212,0.290076335877863)
(1.17335001122375,0.290076335877863)
(1.17335001122375,0.297709923664122)
(1.17414558913761,0.297709923664122)
(1.17414558913761,0.305343511450382)
(1.18276375396703,0.305343511450382)
(1.18276375396703,0.312977099236642)
(1.1832529805004,0.312977099236642)
(1.1832529805004,0.320610687022901)
(1.18662371172625,0.320610687022901)
(1.18662371172625,0.328244274809161)
(1.18776599544356,0.328244274809161)
(1.18776599544356,0.33587786259542)
(1.19795426793914,0.33587786259542)
(1.19795426793914,0.34351145038168)
(1.22124126163944,0.34351145038168)
(1.22124126163944,0.351145038167939)
(1.2214354220985,0.351145038167939)
(1.2214354220985,0.358778625954199)
(1.22418301330403,0.358778625954199)
(1.22418301330403,0.366412213740458)
(1.23750696393411,0.366412213740458)
(1.23750696393411,0.374045801526718)
(1.24826231598753,0.374045801526718)
(1.24826231598753,0.381679389312978)
(1.25370354205716,0.381679389312978)
(1.25370354205716,0.389312977099237)
(1.26274112216458,0.389312977099237)
(1.26274112216458,0.396946564885497)
(1.26612269414588,0.396946564885497)
(1.26612269414588,0.404580152671756)
(1.26938261178651,0.404580152671756)
(1.26938261178651,0.412213740458016)
(1.27607408696496,0.412213740458016)
(1.27607408696496,0.419847328244275)
(1.2764087905196,0.419847328244275)
(1.2764087905196,0.427480916030535)
(1.27679729214438,0.427480916030535)
(1.27679729214438,0.435114503816794)
(1.2980739087486,0.435114503816794)
(1.2980739087486,0.442748091603054)
(1.33112688911738,0.442748091603054)
(1.33112688911738,0.450381679389314)
(1.33654305175739,0.450381679389314)
(1.33654305175739,0.458015267175573)
(1.3471932006,0.458015267175573)
(1.3471932006,0.465648854961833)
(1.35339015907487,0.465648854961833)
(1.35339015907487,0.473282442748092)
(1.36580672920493,0.473282442748092)
(1.36580672920493,0.480916030534352)
(1.36645133432881,0.480916030534352)
(1.36645133432881,0.488549618320611)
(1.36843683144332,0.488549618320611)
(1.36843683144332,0.496183206106871)
(1.36852418546907,0.496183206106871)
(1.36852418546907,0.50381679389313)
(1.37330916498983,0.50381679389313)
(1.37330916498983,0.51145038167939)
(1.38984242384536,0.51145038167939)
(1.38984242384536,0.519083969465649)
(1.392064134779,0.519083969465649)
(1.392064134779,0.526717557251909)
(1.40341523205202,0.526717557251909)
(1.40341523205202,0.534351145038169)
(1.413424593333,0.534351145038169)
(1.413424593333,0.541984732824428)
(1.42754596318008,0.541984732824428)
(1.42754596318008,0.549618320610688)
(1.42904512984929,0.549618320610688)
(1.42904512984929,0.557251908396947)
(1.43064813782015,0.557251908396947)
(1.43064813782015,0.564885496183207)
(1.44151521378843,0.564885496183207)
(1.44151521378843,0.572519083969466)
(1.4455426993182,0.572519083969466)
(1.4455426993182,0.580152671755726)
(1.44823977775511,0.580152671755726)
(1.44823977775511,0.587786259541985)
(1.45143194565552,0.587786259541985)
(1.45143194565552,0.595419847328245)
(1.45973407413832,0.595419847328245)
(1.45973407413832,0.603053435114505)
(1.465190021104,0.603053435114505)
(1.465190021104,0.610687022900764)
(1.47510354025384,0.610687022900764)
(1.47510354025384,0.618320610687024)
(1.48412950449391,0.618320610687024)
(1.48412950449391,0.625954198473283)
(1.48855287934661,0.625954198473283)
(1.48855287934661,0.633587786259543)
(1.49367316521482,0.633587786259543)
(1.49367316521482,0.641221374045802)
(1.50416571990716,0.641221374045802)
(1.50416571990716,0.648854961832062)
(1.50861162893315,0.648854961832062)
(1.50861162893315,0.656488549618321)
(1.52746645519074,0.656488549618321)
(1.52746645519074,0.664122137404581)
(1.52961810089434,0.664122137404581)
(1.52961810089434,0.671755725190841)
(1.53401239213244,0.671755725190841)
(1.53401239213244,0.6793893129771)
(1.55555176971606,0.6793893129771)
(1.55555176971606,0.68702290076336)
(1.56096345289649,0.68702290076336)
(1.56096345289649,0.694656488549619)
(1.56499210613119,0.694656488549619)
(1.56499210613119,0.702290076335879)
(1.56876253610169,0.702290076335879)
(1.56876253610169,0.709923664122138)
(1.57181198742073,0.709923664122138)
(1.57181198742073,0.717557251908398)
(1.57673866558637,0.717557251908398)
(1.57673866558637,0.725190839694657)
(1.58173845744475,0.725190839694657)
(1.58173845744475,0.732824427480917)
(1.58860197340846,0.732824427480917)
(1.58860197340846,0.740458015267177)
(1.6068212917069,0.740458015267177)
(1.6068212917069,0.748091603053436)
(1.61056021875022,0.748091603053436)
(1.61056021875022,0.755725190839696)
(1.63128039155667,0.755725190839696)
(1.63128039155667,0.763358778625955)
(1.65028525260517,0.763358778625955)
(1.65028525260517,0.770992366412215)
(1.65719520583744,0.770992366412215)
(1.65719520583744,0.778625954198474)
(1.73177894527104,0.778625954198474)
(1.73177894527104,0.786259541984734)
(1.74073434795976,0.786259541984734)
(1.74073434795976,0.793893129770993)
(1.74626034493536,0.793893129770993)
(1.74626034493536,0.801526717557253)
(1.76415814642281,0.801526717557253)
(1.76415814642281,0.809160305343513)
(1.78039286904856,0.809160305343513)
(1.78039286904856,0.816793893129772)
(1.78994201363053,0.816793893129772)
(1.78994201363053,0.824427480916032)
(1.81224127050547,0.824427480916032)
(1.81224127050547,0.832061068702291)
(1.82364264279677,0.832061068702291)
(1.82364264279677,0.839694656488551)
(1.84846799066116,0.839694656488551)
(1.84846799066116,0.84732824427481)
(1.85257442937909,0.84732824427481)
(1.85257442937909,0.85496183206107)
(1.85562627172687,0.85496183206107)
(1.85562627172687,0.862595419847329)
(1.86555260761207,0.862595419847329)
(1.86555260761207,0.870229007633589)
(1.97771833630987,0.870229007633589)
(1.97771833630987,0.877862595419849)
(2.00837051563913,0.877862595419849)
(2.00837051563913,0.885496183206108)
(2.02144581973165,0.885496183206108)
(2.02144581973165,0.893129770992368)
(2.04249684157904,0.893129770992368)
(2.04249684157904,0.900763358778627)
(2.10500210141858,0.900763358778627)
(2.10500210141858,0.908396946564887)
(2.12398831277389,0.908396946564887)
(2.12398831277389,0.916030534351146)
(2.20832382559927,0.916030534351146)
(2.20832382559927,0.923664122137406)
(2.21288947289511,0.923664122137406)
(2.21288947289511,0.931297709923665)
(2.25237431185114,0.931297709923665)
(2.25237431185114,0.938931297709925)
(2.36367305017915,0.938931297709925)
(2.36367305017915,0.946564885496185)
(2.38332079900779,0.946564885496185)
(2.38332079900779,0.954198473282444)
(2.53914999912264,0.954198473282444)
(2.53914999912264,0.961832061068704)
(2.54892978469167,0.961832061068704)
(2.54892978469167,0.969465648854963)
(3.01397153511486,0.969465648854963)
(3.01397153511486,0.977099236641223)
(3.83641722308067,0.977099236641223)
(3.83641722308067,0.984732824427482)
(4.995743806541,0.984732824427482)
(4.995743806541,0.992366412213742)
(6.85764900499968,0.992366412213742)
(6.85764900499968,1)
(16,1)
};
\addlegendentry{Random}
\addplot[fullprofile3] coordinates {
(1,0.50381679389313)
(1.00505523601854,0.50381679389313)
(1.00505523601854,0.511450381679389)
(1.006939283074,0.511450381679389)
(1.006939283074,0.519083969465649)
(1.00832834377681,0.519083969465649)
(1.00832834377681,0.526717557251908)
(1.00946962004025,0.526717557251908)
(1.00946962004025,0.534351145038168)
(1.01195720712815,0.534351145038168)
(1.01195720712815,0.541984732824427)
(1.01248082380382,0.541984732824427)
(1.01248082380382,0.549618320610687)
(1.01402643176368,0.549618320610687)
(1.01402643176368,0.557251908396947)
(1.01754192502345,0.557251908396947)
(1.01754192502345,0.564885496183206)
(1.0193287501451,0.564885496183206)
(1.0193287501451,0.572519083969466)
(1.02078584825634,0.572519083969466)
(1.02078584825634,0.580152671755725)
(1.02101305351937,0.580152671755725)
(1.02101305351937,0.587786259541985)
(1.02171294991639,0.587786259541985)
(1.02171294991639,0.595419847328244)
(1.02613946886983,0.595419847328244)
(1.02613946886983,0.603053435114504)
(1.02747548346373,0.603053435114504)
(1.02747548346373,0.610687022900763)
(1.02863376609766,0.610687022900763)
(1.02863376609766,0.618320610687023)
(1.02972118169117,0.618320610687023)
(1.02972118169117,0.625954198473283)
(1.03179402608676,0.625954198473283)
(1.03179402608676,0.633587786259542)
(1.03224648658663,0.633587786259542)
(1.03224648658663,0.641221374045802)
(1.03801804886503,0.641221374045802)
(1.03801804886503,0.648854961832061)
(1.03977415534516,0.648854961832061)
(1.03977415534516,0.656488549618321)
(1.04443010268321,0.656488549618321)
(1.04443010268321,0.66412213740458)
(1.04785588128357,0.66412213740458)
(1.04785588128357,0.67175572519084)
(1.04860595901343,0.67175572519084)
(1.04860595901343,0.679389312977099)
(1.04878363504137,0.679389312977099)
(1.04878363504137,0.687022900763359)
(1.04930909697501,0.687022900763359)
(1.04930909697501,0.694656488549619)
(1.05455959166756,0.694656488549619)
(1.05455959166756,0.702290076335878)
(1.05587765917715,0.702290076335878)
(1.05587765917715,0.709923664122138)
(1.05954182089256,0.709923664122138)
(1.05954182089256,0.717557251908397)
(1.07048732070562,0.717557251908397)
(1.07048732070562,0.725190839694657)
(1.07636371424423,0.725190839694657)
(1.07636371424423,0.732824427480916)
(1.07947781377867,0.732824427480916)
(1.07947781377867,0.740458015267176)
(1.0837630973158,0.740458015267176)
(1.0837630973158,0.748091603053435)
(1.08601624099841,0.748091603053435)
(1.08601624099841,0.755725190839695)
(1.08817634767355,0.755725190839695)
(1.08817634767355,0.763358778625955)
(1.09103772864427,0.763358778625955)
(1.09103772864427,0.770992366412214)
(1.10731728650725,0.770992366412214)
(1.10731728650725,0.778625954198474)
(1.12288252691944,0.778625954198474)
(1.12288252691944,0.786259541984733)
(1.13586714615986,0.786259541984733)
(1.13586714615986,0.793893129770993)
(1.14623869660518,0.793893129770993)
(1.14623869660518,0.801526717557252)
(1.15244751823622,0.801526717557252)
(1.15244751823622,0.809160305343512)
(1.1524896552201,0.809160305343512)
(1.1524896552201,0.816793893129771)
(1.15292498911103,0.816793893129771)
(1.15292498911103,0.824427480916031)
(1.19043942881443,0.824427480916031)
(1.19043942881443,0.832061068702291)
(1.20164179751512,0.832061068702291)
(1.20164179751512,0.83969465648855)
(1.22049092056385,0.83969465648855)
(1.22049092056385,0.84732824427481)
(1.23965828712711,0.84732824427481)
(1.23965828712711,0.854961832061069)
(1.257710424127,0.854961832061069)
(1.257710424127,0.862595419847329)
(1.2687909767504,0.862595419847329)
(1.2687909767504,0.870229007633588)
(1.28456666312979,0.870229007633588)
(1.28456666312979,0.877862595419848)
(1.299535633565,0.877862595419848)
(1.299535633565,0.885496183206107)
(1.33358535080347,0.885496183206107)
(1.33358535080347,0.893129770992367)
(1.3365029780912,0.893129770992367)
(1.3365029780912,0.900763358778627)
(1.34571485546173,0.900763358778627)
(1.34571485546173,0.908396946564886)
(1.35439583332769,0.908396946564886)
(1.35439583332769,0.916030534351146)
(1.36871147074994,0.916030534351146)
(1.36871147074994,0.923664122137405)
(1.36903618289019,0.923664122137405)
(1.36903618289019,0.931297709923665)
(1.41754952174717,0.931297709923665)
(1.41754952174717,0.938931297709924)
(1.56425437893158,0.938931297709924)
(1.56425437893158,0.946564885496184)
(1.58112635708277,0.946564885496184)
(1.58112635708277,0.954198473282443)
(1.58676968561737,0.954198473282443)
(1.58676968561737,0.961832061068703)
(2.05071474547333,0.961832061068703)
(2.05071474547333,0.969465648854963)
(2.06097371638554,0.969465648854963)
(2.06097371638554,0.977099236641222)
(2.16365203376695,0.977099236641222)
(2.16365203376695,0.984732824427482)
(2.19817711118944,0.984732824427482)
(2.19817711118944,0.992366412213741)
(2.35304931467223,0.992366412213741)
(2.35304931467223,1)
(16,1)
};
\addlegendentry{Violation}
\addplot[fullprofile4] coordinates {
(1,0.0916030534351145)
(1.00049281924545,0.0916030534351145)
(1.00049281924545,0.099236641221374)
(1.006815832605,0.099236641221374)
(1.006815832605,0.106870229007634)
(1.0098714194989,0.106870229007634)
(1.0098714194989,0.114503816793893)
(1.01430226691429,0.114503816793893)
(1.01430226691429,0.122137404580153)
(1.0196420886555,0.122137404580153)
(1.0196420886555,0.129770992366412)
(1.03136186403157,0.129770992366412)
(1.03136186403157,0.137404580152672)
(1.03287952039993,0.137404580152672)
(1.03287952039993,0.145038167938931)
(1.03375913024664,0.145038167938931)
(1.03375913024664,0.152671755725191)
(1.03762090525529,0.152671755725191)
(1.03762090525529,0.16030534351145)
(1.03851246004744,0.16030534351145)
(1.03851246004744,0.16793893129771)
(1.03992600232736,0.16793893129771)
(1.03992600232736,0.17557251908397)
(1.04429906735837,0.17557251908397)
(1.04429906735837,0.183206106870229)
(1.04768403440789,0.183206106870229)
(1.04768403440789,0.190839694656489)
(1.05158548671652,0.190839694656489)
(1.05158548671652,0.198473282442748)
(1.0529064898605,0.198473282442748)
(1.0529064898605,0.206106870229008)
(1.05377051769672,0.206106870229008)
(1.05377051769672,0.213740458015267)
(1.06252864576167,0.213740458015267)
(1.06252864576167,0.221374045801527)
(1.06271613681979,0.221374045801527)
(1.06271613681979,0.229007633587786)
(1.06407058069865,0.229007633587786)
(1.06407058069865,0.236641221374046)
(1.06494706427431,0.236641221374046)
(1.06494706427431,0.244274809160306)
(1.06675711507393,0.244274809160306)
(1.06675711507393,0.251908396946565)
(1.06742889217296,0.251908396946565)
(1.06742889217296,0.259541984732825)
(1.06870591208707,0.259541984732825)
(1.06870591208707,0.267175572519084)
(1.07324727758198,0.267175572519084)
(1.07324727758198,0.274809160305344)
(1.07442787912718,0.274809160305344)
(1.07442787912718,0.282442748091603)
(1.07827521214976,0.282442748091603)
(1.07827521214976,0.290076335877863)
(1.07860498625051,0.290076335877863)
(1.07860498625051,0.297709923664122)
(1.07943031745104,0.297709923664122)
(1.07943031745104,0.305343511450382)
(1.0817464085174,0.305343511450382)
(1.0817464085174,0.312977099236642)
(1.08406921826197,0.312977099236642)
(1.08406921826197,0.320610687022901)
(1.0869288846577,0.320610687022901)
(1.0869288846577,0.328244274809161)
(1.08770966103199,0.328244274809161)
(1.08770966103199,0.33587786259542)
(1.08795346740309,0.33587786259542)
(1.08795346740309,0.34351145038168)
(1.088188867319,0.34351145038168)
(1.088188867319,0.351145038167939)
(1.08929197603715,0.351145038167939)
(1.08929197603715,0.358778625954199)
(1.09065914806375,0.358778625954199)
(1.09065914806375,0.366412213740458)
(1.09091188423619,0.366412213740458)
(1.09091188423619,0.374045801526718)
(1.09276900951742,0.374045801526718)
(1.09276900951742,0.381679389312978)
(1.09560944808471,0.381679389312978)
(1.09560944808471,0.389312977099237)
(1.10442947803985,0.389312977099237)
(1.10442947803985,0.396946564885497)
(1.11095921678983,0.396946564885497)
(1.11095921678983,0.404580152671756)
(1.11168003224826,0.404580152671756)
(1.11168003224826,0.412213740458016)
(1.11356069320546,0.412213740458016)
(1.11356069320546,0.419847328244275)
(1.11444291512875,0.419847328244275)
(1.11444291512875,0.427480916030535)
(1.11528444701776,0.427480916030535)
(1.11528444701776,0.435114503816794)
(1.11541368422322,0.435114503816794)
(1.11541368422322,0.442748091603054)
(1.11766718945671,0.442748091603054)
(1.11766718945671,0.450381679389314)
(1.12092971529107,0.450381679389314)
(1.12092971529107,0.458015267175573)
(1.12308911948958,0.458015267175573)
(1.12308911948958,0.465648854961833)
(1.12689534620043,0.465648854961833)
(1.12689534620043,0.473282442748092)
(1.12706620655061,0.473282442748092)
(1.12706620655061,0.480916030534352)
(1.12715734574351,0.480916030534352)
(1.12715734574351,0.488549618320611)
(1.12740177013957,0.488549618320611)
(1.12740177013957,0.496183206106871)
(1.13235390712817,0.496183206106871)
(1.13235390712817,0.50381679389313)
(1.1353425284749,0.50381679389313)
(1.1353425284749,0.51145038167939)
(1.13618234879451,0.51145038167939)
(1.13618234879451,0.519083969465649)
(1.13723172840581,0.519083969465649)
(1.13723172840581,0.526717557251909)
(1.14722894914049,0.526717557251909)
(1.14722894914049,0.534351145038169)
(1.15085600555814,0.534351145038169)
(1.15085600555814,0.541984732824428)
(1.16007906088656,0.541984732824428)
(1.16007906088656,0.549618320610688)
(1.16221090658588,0.549618320610688)
(1.16221090658588,0.557251908396947)
(1.16286695858749,0.557251908396947)
(1.16286695858749,0.564885496183207)
(1.16328850829554,0.564885496183207)
(1.16328850829554,0.572519083969466)
(1.16348969151327,0.572519083969466)
(1.16348969151327,0.580152671755726)
(1.16590757833683,0.580152671755726)
(1.16590757833683,0.587786259541985)
(1.16616435763731,0.587786259541985)
(1.16616435763731,0.595419847328245)
(1.1686369551616,0.595419847328245)
(1.1686369551616,0.603053435114505)
(1.17053170031902,0.603053435114505)
(1.17053170031902,0.610687022900764)
(1.1711392734174,0.610687022900764)
(1.1711392734174,0.618320610687024)
(1.17299366771151,0.618320610687024)
(1.17299366771151,0.625954198473283)
(1.17583370085669,0.625954198473283)
(1.17583370085669,0.633587786259543)
(1.17610466354169,0.633587786259543)
(1.17610466354169,0.641221374045802)
(1.17641341411569,0.641221374045802)
(1.17641341411569,0.648854961832062)
(1.17836792435077,0.648854961832062)
(1.17836792435077,0.656488549618321)
(1.18052397531868,0.656488549618321)
(1.18052397531868,0.664122137404581)
(1.18166280472504,0.664122137404581)
(1.18166280472504,0.671755725190841)
(1.1920945322153,0.671755725190841)
(1.1920945322153,0.6793893129771)
(1.19494939469041,0.6793893129771)
(1.19494939469041,0.68702290076336)
(1.19553705821182,0.68702290076336)
(1.19553705821182,0.694656488549619)
(1.20270860366735,0.694656488549619)
(1.20270860366735,0.702290076335879)
(1.20292559046122,0.702290076335879)
(1.20292559046122,0.709923664122138)
(1.20438610431638,0.709923664122138)
(1.20438610431638,0.717557251908398)
(1.20536420188071,0.717557251908398)
(1.20536420188071,0.725190839694657)
(1.20713716272425,0.725190839694657)
(1.20713716272425,0.732824427480917)
(1.20937423933362,0.732824427480917)
(1.20937423933362,0.740458015267177)
(1.21214671780457,0.740458015267177)
(1.21214671780457,0.748091603053436)
(1.21851401782372,0.748091603053436)
(1.21851401782372,0.755725190839696)
(1.21888755741531,0.755725190839696)
(1.21888755741531,0.763358778625955)
(1.21948412566958,0.763358778625955)
(1.21948412566958,0.770992366412215)
(1.22326596174045,0.770992366412215)
(1.22326596174045,0.778625954198474)
(1.22377566796158,0.778625954198474)
(1.22377566796158,0.786259541984734)
(1.22755282328787,0.786259541984734)
(1.22755282328787,0.793893129770993)
(1.22919057933505,0.793893129770993)
(1.22919057933505,0.801526717557253)
(1.23006517661311,0.801526717557253)
(1.23006517661311,0.809160305343513)
(1.24540916763765,0.809160305343513)
(1.24540916763765,0.816793893129772)
(1.24632615703391,0.816793893129772)
(1.24632615703391,0.824427480916032)
(1.2522765701309,0.824427480916032)
(1.2522765701309,0.832061068702291)
(1.25377205062678,0.832061068702291)
(1.25377205062678,0.839694656488551)
(1.25639345638406,0.839694656488551)
(1.25639345638406,0.84732824427481)
(1.25752187933133,0.84732824427481)
(1.25752187933133,0.85496183206107)
(1.27236536288222,0.85496183206107)
(1.27236536288222,0.862595419847329)
(1.28625208459482,0.862595419847329)
(1.28625208459482,0.870229007633589)
(1.28834837713644,0.870229007633589)
(1.28834837713644,0.877862595419849)
(1.28964358919782,0.877862595419849)
(1.28964358919782,0.885496183206108)
(1.30243799612581,0.885496183206108)
(1.30243799612581,0.893129770992368)
(1.31011429955609,0.893129770992368)
(1.31011429955609,0.900763358778627)
(1.31146201733233,0.900763358778627)
(1.31146201733233,0.908396946564887)
(1.31282093189424,0.908396946564887)
(1.31282093189424,0.916030534351146)
(1.32633721389339,0.916030534351146)
(1.32633721389339,0.923664122137406)
(1.33127819177339,0.923664122137406)
(1.33127819177339,0.931297709923665)
(1.33928110123563,0.931297709923665)
(1.33928110123563,0.938931297709925)
(1.35548239924865,0.938931297709925)
(1.35548239924865,0.946564885496185)
(1.40566438895051,0.946564885496185)
(1.40566438895051,0.954198473282444)
(1.42021927598381,0.954198473282444)
(1.42021927598381,0.961832061068704)
(1.45942024169979,0.961832061068704)
(1.45942024169979,0.969465648854963)
(1.64447867223272,0.969465648854963)
(1.64447867223272,0.977099236641223)
(1.80398592392168,0.977099236641223)
(1.80398592392168,0.984732824427482)
(1.84053962880265,0.984732824427482)
(1.84053962880265,0.992366412213742)
(2.31649761701924,0.992366412213742)
(2.31649761701924,1)
(16,1)
};
\addlegendentry{Diversity}
\addplot[fullprofile5] coordinates {
(1,0.259541984732824)
(1.00385572707535,0.259541984732824)
(1.00385572707535,0.267175572519084)
(1.00759028275711,0.267175572519084)
(1.00759028275711,0.274809160305344)
(1.00775735392525,0.274809160305344)
(1.00775735392525,0.282442748091603)
(1.01225205579786,0.282442748091603)
(1.01225205579786,0.290076335877863)
(1.01254531191766,0.290076335877863)
(1.01254531191766,0.297709923664122)
(1.01319301209304,0.297709923664122)
(1.01319301209304,0.305343511450382)
(1.01321252966743,0.305343511450382)
(1.01321252966743,0.312977099236641)
(1.01619945949999,0.312977099236641)
(1.01619945949999,0.320610687022901)
(1.01747775156351,0.320610687022901)
(1.01747775156351,0.32824427480916)
(1.02196066109741,0.32824427480916)
(1.02196066109741,0.33587786259542)
(1.02344891282769,0.33587786259542)
(1.02344891282769,0.34351145038168)
(1.02606646667285,0.34351145038168)
(1.02606646667285,0.351145038167939)
(1.02624347586079,0.351145038167939)
(1.02624347586079,0.358778625954199)
(1.02926945487688,0.358778625954199)
(1.02926945487688,0.366412213740458)
(1.03548834135807,0.366412213740458)
(1.03548834135807,0.374045801526718)
(1.03889422786205,0.374045801526718)
(1.03889422786205,0.381679389312977)
(1.04472442217378,0.381679389312977)
(1.04472442217378,0.389312977099237)
(1.04818006653778,0.389312977099237)
(1.04818006653778,0.396946564885496)
(1.05050217091963,0.396946564885496)
(1.05050217091963,0.404580152671756)
(1.05285236977731,0.404580152671756)
(1.05285236977731,0.412213740458016)
(1.05603829238296,0.412213740458016)
(1.05603829238296,0.419847328244275)
(1.05737264722124,0.419847328244275)
(1.05737264722124,0.427480916030535)
(1.05924833966097,0.427480916030535)
(1.05924833966097,0.435114503816794)
(1.05938104459125,0.435114503816794)
(1.05938104459125,0.442748091603054)
(1.06017965739037,0.442748091603054)
(1.06017965739037,0.450381679389313)
(1.06528896342535,0.450381679389313)
(1.06528896342535,0.458015267175573)
(1.06589495340262,0.458015267175573)
(1.06589495340262,0.465648854961832)
(1.06653417780136,0.465648854961832)
(1.06653417780136,0.473282442748092)
(1.07356063965347,0.473282442748092)
(1.07356063965347,0.480916030534352)
(1.07423861046251,0.480916030534352)
(1.07423861046251,0.488549618320611)
(1.07457962838398,0.488549618320611)
(1.07457962838398,0.496183206106871)
(1.07810358540854,0.496183206106871)
(1.07810358540854,0.50381679389313)
(1.0810874847843,0.50381679389313)
(1.0810874847843,0.51145038167939)
(1.08158316664036,0.51145038167939)
(1.08158316664036,0.519083969465649)
(1.08283387640643,0.519083969465649)
(1.08283387640643,0.526717557251909)
(1.08427142066118,0.526717557251909)
(1.08427142066118,0.534351145038168)
(1.08471342578989,0.534351145038168)
(1.08471342578989,0.541984732824428)
(1.08623948521912,0.541984732824428)
(1.08623948521912,0.549618320610687)
(1.08719688411988,0.549618320610687)
(1.08719688411988,0.557251908396947)
(1.08746167348309,0.557251908396947)
(1.08746167348309,0.564885496183207)
(1.08943970096097,0.564885496183207)
(1.08943970096097,0.572519083969466)
(1.09094530697312,0.572519083969466)
(1.09094530697312,0.580152671755726)
(1.09106923813184,0.580152671755726)
(1.09106923813184,0.587786259541985)
(1.09486910261964,0.587786259541985)
(1.09486910261964,0.595419847328245)
(1.09526156747796,0.595419847328245)
(1.09526156747796,0.603053435114504)
(1.09836350062867,0.603053435114504)
(1.09836350062867,0.610687022900764)
(1.10190833956912,0.610687022900764)
(1.10190833956912,0.618320610687023)
(1.10294446253018,0.618320610687023)
(1.10294446253018,0.625954198473283)
(1.10469897614297,0.625954198473283)
(1.10469897614297,0.633587786259543)
(1.1076653180889,0.633587786259543)
(1.1076653180889,0.641221374045802)
(1.11334384307374,0.641221374045802)
(1.11334384307374,0.648854961832062)
(1.11862718984413,0.648854961832062)
(1.11862718984413,0.656488549618321)
(1.11942697001147,0.656488549618321)
(1.11942697001147,0.664122137404581)
(1.12174124866057,0.664122137404581)
(1.12174124866057,0.67175572519084)
(1.12315804898201,0.67175572519084)
(1.12315804898201,0.6793893129771)
(1.12701661625889,0.6793893129771)
(1.12701661625889,0.687022900763359)
(1.12808267983036,0.687022900763359)
(1.12808267983036,0.694656488549619)
(1.12992525110269,0.694656488549619)
(1.12992525110269,0.702290076335879)
(1.13753812443224,0.702290076335879)
(1.13753812443224,0.709923664122138)
(1.14178085528859,0.709923664122138)
(1.14178085528859,0.717557251908398)
(1.14450998945848,0.717557251908398)
(1.14450998945848,0.725190839694657)
(1.14694257641726,0.725190839694657)
(1.14694257641726,0.732824427480917)
(1.14861228631168,0.732824427480917)
(1.14861228631168,0.740458015267176)
(1.15163233815016,0.740458015267176)
(1.15163233815016,0.748091603053436)
(1.15247054723832,0.748091603053436)
(1.15247054723832,0.755725190839695)
(1.15317628004762,0.755725190839695)
(1.15317628004762,0.763358778625955)
(1.15435935050883,0.763358778625955)
(1.15435935050883,0.770992366412215)
(1.15766510828527,0.770992366412215)
(1.15766510828527,0.778625954198474)
(1.16480237298246,0.778625954198474)
(1.16480237298246,0.786259541984734)
(1.17002404847152,0.786259541984734)
(1.17002404847152,0.793893129770993)
(1.17003911452922,0.793893129770993)
(1.17003911452922,0.801526717557253)
(1.17387006710096,0.801526717557253)
(1.17387006710096,0.809160305343512)
(1.17490809651433,0.809160305343512)
(1.17490809651433,0.816793893129772)
(1.17632268374274,0.816793893129772)
(1.17632268374274,0.824427480916031)
(1.18594627399507,0.824427480916031)
(1.18594627399507,0.832061068702291)
(1.18716439925069,0.832061068702291)
(1.18716439925069,0.839694656488551)
(1.18890361786893,0.839694656488551)
(1.18890361786893,0.84732824427481)
(1.19109939720095,0.84732824427481)
(1.19109939720095,0.85496183206107)
(1.19283584639902,0.85496183206107)
(1.19283584639902,0.862595419847329)
(1.19442043520616,0.862595419847329)
(1.19442043520616,0.870229007633589)
(1.19550449392372,0.870229007633589)
(1.19550449392372,0.877862595419848)
(1.19573228777952,0.877862595419848)
(1.19573228777952,0.885496183206108)
(1.19590280170037,0.885496183206108)
(1.19590280170037,0.893129770992367)
(1.2016980798449,0.893129770992367)
(1.2016980798449,0.900763358778627)
(1.20533698435687,0.900763358778627)
(1.20533698435687,0.908396946564887)
(1.21142078109579,0.908396946564887)
(1.21142078109579,0.916030534351146)
(1.21371293668004,0.916030534351146)
(1.21371293668004,0.923664122137406)
(1.21534304902322,0.923664122137406)
(1.21534304902322,0.931297709923665)
(1.21916572360149,0.931297709923665)
(1.21916572360149,0.938931297709925)
(1.22605208587583,0.938931297709925)
(1.22605208587583,0.946564885496184)
(1.22799886988047,0.946564885496184)
(1.22799886988047,0.954198473282444)
(1.25185981363663,0.954198473282444)
(1.25185981363663,0.961832061068703)
(1.26590830490255,0.961832061068703)
(1.26590830490255,0.969465648854963)
(1.28082863970596,0.969465648854963)
(1.28082863970596,0.977099236641223)
(1.2992665212224,0.977099236641223)
(1.2992665212224,0.984732824427482)
(1.37887017941499,0.984732824427482)
(1.37887017941499,0.992366412213742)
(1.50930319659992,0.992366412213742)
(1.50930319659992,1)
(16,1)
};
\addlegendentry{Hybrid}
\end{axis}
\end{tikzpicture}


==> resources/grid_study_20261027/heatmap_abs.tikz <==
\begin{tikzpicture}[x=1.2cm,y=.52cm,font=\small]
\path[use as bounding box] (-1.55,-.04) rectangle (7.4,5.65);
\node[anchor=east] at (-.12,5.35) {$\cfmaxn$};
\node[font=\scriptsize] at (0.5,5.35) {$1$};
\node[font=\scriptsize] at (1.5,5.35) {$2$};
\node[font=\scriptsize] at (2.5,5.35) {$5$};
\node[font=\scriptsize] at (3.5,5.35) {$10$};
\node[font=\scriptsize] at (4.5,5.35) {$20$};
\node[font=\scriptsize] at (5.5,5.35) {$50$};
\node[anchor=east] at (-.12,4.5) {SCIP};
\definecolor{gridtile}{HTML}{D4A071}
\filldraw[fill=gridtile,draw=white] (0,4) rectangle (1,5);
\node[text=black,font=\footnotesize] at (0.5,4.67) {1.49};
\node[text=black,font=\tiny] at (0.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{F7EDE4}
\filldraw[fill=gridtile,draw=white] (1,4) rectangle (2,5);
\node[text=black,font=\footnotesize] at (1.5,4.67) {1.08};
\node[text=black,font=\tiny] at (1.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{E1EAF4}
\filldraw[fill=gridtile,draw=white] (2,4) rectangle (3,5);
\node[text=black,font=\footnotesize] at (2.5,4.67) {0.91};
\node[text=black,font=\tiny] at (2.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{D5E2EF}
\filldraw[fill=gridtile,draw=white] (3,4) rectangle (4,5);
\node[text=black,font=\footnotesize] at (3.5,4.67) {0.88};
\node[text=black,font=\tiny] at (3.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{D5E2EF}
\filldraw[fill=gridtile,draw=white] (4,4) rectangle (5,5);
\node[text=black,font=\footnotesize] at (4.5,4.67) {0.88};
\node[text=black,font=\tiny] at (4.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{D3E1EF}
\filldraw[fill=gridtile,draw=white] (5,4) rectangle (6,5);
\node[text=black,font=\footnotesize] at (5.5,4.67) {0.87};
\node[text=black,font=\tiny] at (5.5,4.24) {$S=20$};
\node[anchor=east] at (-.12,3.5) {Random};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (0,3) rectangle (1,4);
\node[text=white,font=\footnotesize] at (0.5,3.67) {8.17};
\node[text=white,font=\tiny] at (0.5,3.24) {$S=5$};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (1,3) rectangle (2,4);
\node[text=white,font=\footnotesize] at (1.5,3.67) {2.34};
\node[text=white,font=\tiny] at (1.5,3.24) {$S=12$};
\definecolor{gridtile}{HTML}{F6EAE0}
\filldraw[fill=gridtile,draw=white] (2,3) rectangle (3,4);
\node[text=black,font=\footnotesize] at (2.5,3.67) {1.09};
\node[text=black,font=\tiny] at (2.5,3.24) {$S=18$};
\definecolor{gridtile}{HTML}{BBD0E6}
\filldraw[fill=gridtile,draw=white] (3,3) rectangle (4,4);
\node[text=black,font=\footnotesize] at (3.5,3.67) {0.81};
\node[text=black,font=\tiny] at (3.5,3.24) {$S=20$};
\definecolor{gridtile}{HTML}{B1C9E2}
\filldraw[fill=gridtile,draw=white] (4,3) rectangle (5,4);
\node[text=black,font=\footnotesize] at (4.5,3.67) {0.78};
\node[text=black,font=\tiny] at (4.5,3.24) {$S=20$};
\definecolor{gridtile}{HTML}{ADC6E0}
\filldraw[fill=gridtile,draw=white] (5,3) rectangle (6,4);
\node[text=black,font=\footnotesize] at (5.5,3.67) {0.77};
\node[text=black,font=\tiny] at (5.5,3.24) {$S=20$};
\node[anchor=east] at (-.12,2.5) {Violation};
\definecolor{gridtile}{HTML}{C27937}
\filldraw[fill=gridtile,draw=white] (0,2) rectangle (1,3);
\node[text=black,font=\footnotesize] at (0.5,2.67) {1.75};
\node[text=black,font=\tiny] at (0.5,2.24) {$S=17$};
\definecolor{gridtile}{HTML}{F8EFE7}
\filldraw[fill=gridtile,draw=white] (1,2) rectangle (2,3);
\node[text=black,font=\footnotesize] at (1.5,2.67) {1.07};
\node[text=black,font=\tiny] at (1.5,2.24) {$S=19$};
\definecolor{gridtile}{HTML}{79A3CD}
\filldraw[fill=gridtile,draw=white] (2,2) rectangle (3,3);
\node[text=black,font=\footnotesize] at (2.5,2.67) {0.66};
\node[text=black,font=\tiny] at (2.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{5086BD}
\filldraw[fill=gridtile,draw=white] (3,2) rectangle (4,3);
\node[text=white,font=\footnotesize] at (3.5,2.67) {0.58};
\node[text=white,font=\tiny] at (3.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{4881BB}
\filldraw[fill=gridtile,draw=white] (4,2) rectangle (5,3);
\node[text=white,font=\footnotesize] at (4.5,2.67) {0.57};
\node[text=white,font=\tiny] at (4.5,2.24) {$S=20$};
\draw[black,line width=.8pt] (4.025,2.025) rectangle (4.975,2.975);
\definecolor{gridtile}{HTML}{6998C7}
\filldraw[fill=gridtile,draw=white] (5,2) rectangle (6,3);
\node[text=black,font=\footnotesize] at (5.5,2.67) {0.63};
\node[text=black,font=\tiny] at (5.5,2.24) {$S=20$};
\node[anchor=east] at (-.12,1.5) {Diversity};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (0,1) rectangle (1,2);
\node[text=white,font=\footnotesize] at (0.5,1.67) {10.15};
\node[text=white,font=\tiny] at (0.5,1.24) {$S=4$};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (1,1) rectangle (2,2);
\node[text=white,font=\footnotesize] at (1.5,1.67) {2.45};
\node[text=white,font=\tiny] at (1.5,1.24) {$S=14$};
\definecolor{gridtile}{HTML}{C4D7E9}
\filldraw[fill=gridtile,draw=white] (2,1) rectangle (3,2);
\node[text=black,font=\footnotesize] at (2.5,1.67) {0.83};
\node[text=black,font=\tiny] at (2.5,1.24) {$S=20$};
\definecolor{gridtile}{HTML}{7BA4CE}
\filldraw[fill=gridtile,draw=white] (3,1) rectangle (4,2);
\node[text=black,font=\footnotesize] at (3.5,1.67) {0.66};
\node[text=black,font=\tiny] at (3.5,1.24) {$S=20$};
\definecolor{gridtile}{HTML}{76A1CC}
\filldraw[fill=gridtile,draw=white] (4,1) rectangle (5,2);
\node[text=black,font=\footnotesize] at (4.5,1.67) {0.65};
\node[text=black,font=\tiny] at (4.5,1.24) {$S=20$};
\definecolor{gridtile}{HTML}{81A8D0}
\filldraw[fill=gridtile,draw=white] (5,1) rectangle (6,2);
\node[text=black,font=\footnotesize] at (5.5,1.67) {0.67};
\node[text=black,font=\tiny] at (5.5,1.24) {$S=20$};
\node[anchor=east] at (-.12,0.5) {Hybrid};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (0,0) rectangle (1,1);
\node[text=white,font=\footnotesize] at (0.5,0.67) {2.00};
\node[text=white,font=\tiny] at (0.5,0.24) {$S=17$};
\definecolor{gridtile}{HTML}{D5E2EF}
\filldraw[fill=gridtile,draw=white] (1,0) rectangle (2,1);
\node[text=black,font=\footnotesize] at (1.5,0.67) {0.88};
\node[text=black,font=\tiny] at (1.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{86ACD2}
\filldraw[fill=gridtile,draw=white] (2,0) rectangle (3,1);
\node[text=black,font=\footnotesize] at (2.5,0.67) {0.69};
\node[text=black,font=\tiny] at (2.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{6998C7}
\filldraw[fill=gridtile,draw=white] (3,0) rectangle (4,1);
\node[text=black,font=\footnotesize] at (3.5,0.67) {0.63};
\node[text=black,font=\tiny] at (3.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{6D9BC9}
\filldraw[fill=gridtile,draw=white] (4,0) rectangle (5,1);
\node[text=black,font=\footnotesize] at (4.5,0.67) {0.63};
\node[text=black,font=\tiny] at (4.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{78A2CD}
\filldraw[fill=gridtile,draw=white] (5,0) rectangle (6,1);
\node[text=black,font=\footnotesize] at (5.5,0.67) {0.66};
\node[text=black,font=\tiny] at (5.5,0.24) {$S=20$};
\filldraw[fill=white,draw=black!35] (6.2,0) rectangle (7.4,5);
\node[align=center,font=\footnotesize] at (6.8,3.4) {No\\filtering};
\node[font=\footnotesize] at (6.8,2.25) {1.00};
\node[font=\scriptsize] at (6.8,1.25) {$S=20$};
\end{tikzpicture}


==> resources/grid_study_20261027/heatmap_all.tikz <==
\begin{tikzpicture}[x=1.2cm,y=.52cm,font=\small]
\path[use as bounding box] (-1.55,-.04) rectangle (7.4,5.65);
\node[anchor=east] at (-.12,5.35) {$\cfmaxrel$};
\node[font=\scriptsize] at (0.5,5.35) {$0.01$};
\node[font=\scriptsize] at (1.5,5.35) {$0.05$};
\node[font=\scriptsize] at (2.5,5.35) {$0.1$};
\node[font=\scriptsize] at (3.5,5.35) {$0.25$};
\node[font=\scriptsize] at (4.5,5.35) {$0.5$};
\node[font=\scriptsize] at (5.5,5.35) {$0.75$};
\node[anchor=east] at (-.12,4.5) {SCIP};
\definecolor{gridtile}{HTML}{FCFDFE}
\filldraw[fill=gridtile,draw=white] (0,4) rectangle (1,5);
\node[text=black,font=\footnotesize] at (0.5,4.67) {0.99};
\node[text=black,font=\tiny] at (0.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{D7E3F0}
\filldraw[fill=gridtile,draw=white] (1,4) rectangle (2,5);
\node[text=black,font=\footnotesize] at (1.5,4.67) {0.88};
\node[text=black,font=\tiny] at (1.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{D3E1EE}
\filldraw[fill=gridtile,draw=white] (2,4) rectangle (3,5);
\node[text=black,font=\footnotesize] at (2.5,4.67) {0.87};
\node[text=black,font=\tiny] at (2.5,4.24) {$S=20$};
\draw[black,line width=.8pt] (2.025,4.025) rectangle (2.975,4.975);
\definecolor{gridtile}{HTML}{D5E2EF}
\filldraw[fill=gridtile,draw=white] (3,4) rectangle (4,5);
\node[text=black,font=\footnotesize] at (3.5,4.67) {0.88};
\node[text=black,font=\tiny] at (3.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{D7E4F0}
\filldraw[fill=gridtile,draw=white] (4,4) rectangle (5,5);
\node[text=black,font=\footnotesize] at (4.5,4.67) {0.88};
\node[text=black,font=\tiny] at (4.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{DAE5F1}
\filldraw[fill=gridtile,draw=white] (5,4) rectangle (6,5);
\node[text=black,font=\footnotesize] at (5.5,4.67) {0.89};
\node[text=black,font=\tiny] at (5.5,4.24) {$S=20$};
\node[anchor=east] at (-.12,3.5) {Random};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (0,3) rectangle (1,4);
\node[text=white,font=\footnotesize] at (0.5,3.67) {2.39};
\node[text=white,font=\tiny] at (0.5,3.24) {$S=14$};
\definecolor{gridtile}{HTML}{C2D5E8}
\filldraw[fill=gridtile,draw=white] (1,3) rectangle (2,4);
\node[text=black,font=\footnotesize] at (1.5,3.67) {0.83};
\node[text=black,font=\tiny] at (1.5,3.24) {$S=20$};
\definecolor{gridtile}{HTML}{9CBBDA}
\filldraw[fill=gridtile,draw=white] (2,3) rectangle (3,4);
\node[text=black,font=\footnotesize] at (2.5,3.67) {0.73};
\node[text=black,font=\tiny] at (2.5,3.24) {$S=20$};
\draw[black,line width=.8pt] (2.025,3.025) rectangle (2.975,3.975);
\definecolor{gridtile}{HTML}{A5C1DE}
\filldraw[fill=gridtile,draw=white] (3,3) rectangle (4,4);
\node[text=black,font=\footnotesize] at (3.5,3.67) {0.76};
\node[text=black,font=\tiny] at (3.5,3.24) {$S=20$};
\definecolor{gridtile}{HTML}{D4E1EF}
\filldraw[fill=gridtile,draw=white] (4,3) rectangle (5,4);
\node[text=black,font=\footnotesize] at (4.5,3.67) {0.87};
\node[text=black,font=\tiny] at (4.5,3.24) {$S=20$};
\definecolor{gridtile}{HTML}{EAF0F7}
\filldraw[fill=gridtile,draw=white] (5,3) rectangle (6,4);
\node[text=black,font=\footnotesize] at (5.5,3.67) {0.94};
\node[text=black,font=\tiny] at (5.5,3.24) {$S=20$};
\node[anchor=east] at (-.12,2.5) {Violation};
\definecolor{gridtile}{HTML}{EAF0F7}
\filldraw[fill=gridtile,draw=white] (0,2) rectangle (1,3);
\node[text=black,font=\footnotesize] at (0.5,2.67) {0.94};
\node[text=black,font=\tiny] at (0.5,2.24) {$S=19$};
\definecolor{gridtile}{HTML}{4A82BB}
\filldraw[fill=gridtile,draw=white] (1,2) rectangle (2,3);
\node[text=white,font=\footnotesize] at (1.5,2.67) {0.57};
\node[text=white,font=\tiny] at (1.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{588CC0}
\filldraw[fill=gridtile,draw=white] (2,2) rectangle (3,3);
\node[text=black,font=\footnotesize] at (2.5,2.67) {0.59};
\node[text=black,font=\tiny] at (2.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{7DA5CE}
\filldraw[fill=gridtile,draw=white] (3,2) rectangle (4,3);
\node[text=black,font=\footnotesize] at (3.5,2.67) {0.67};
\node[text=black,font=\tiny] at (3.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{B9CFE5}
\filldraw[fill=gridtile,draw=white] (4,2) rectangle (5,3);
\node[text=black,font=\footnotesize] at (4.5,2.67) {0.80};
\node[text=black,font=\tiny] at (4.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{E8EFF6}
\filldraw[fill=gridtile,draw=white] (5,2) rectangle (6,3);
\node[text=black,font=\footnotesize] at (5.5,2.67) {0.93};
\node[text=black,font=\tiny] at (5.5,2.24) {$S=20$};
\node[anchor=east] at (-.12,1.5) {Diversity};
\definecolor{gridtile}{HTML}{E4C3A5}
\filldraw[fill=gridtile,draw=white] (0,1) rectangle (1,2);
\node[text=black,font=\footnotesize] at (0.5,1.67) {1.28};
\node[text=black,font=\tiny] at (0.5,1.24) {$S=19$};
\definecolor{gridtile}{HTML}{83AAD1}
\filldraw[fill=gridtile,draw=white] (1,1) rectangle (2,2);
\node[text=black,font=\footnotesize] at (1.5,1.67) {0.68};
\node[text=black,font=\tiny] at (1.5,1.24) {$S=20$};
\definecolor{gridtile}{HTML}{749FCB}
\filldraw[fill=gridtile,draw=white] (2,1) rectangle (3,2);
\node[text=black,font=\footnotesize] at (2.5,1.67) {0.65};
\node[text=black,font=\tiny] at (2.5,1.24) {$S=20$};
\draw[black,line width=.8pt] (2.025,1.025) rectangle (2.975,1.975);
\definecolor{gridtile}{HTML}{89AED3}
\filldraw[fill=gridtile,draw=white] (3,1) rectangle (4,2);
\node[text=black,font=\footnotesize] at (3.5,1.67) {0.69};
\node[text=black,font=\tiny] at (3.5,1.24) {$S=20$};
\definecolor{gridtile}{HTML}{C9DAEB}
\filldraw[fill=gridtile,draw=white] (4,1) rectangle (5,2);
\node[text=black,font=\footnotesize] at (4.5,1.67) {0.84};
\node[text=black,font=\tiny] at (4.5,1.24) {$S=20$};
\definecolor{gridtile}{HTML}{F7FAFC}
\filldraw[fill=gridtile,draw=white] (5,1) rectangle (6,2);
\node[text=black,font=\footnotesize] at (5.5,1.67) {0.98};
\node[text=black,font=\tiny] at (5.5,1.24) {$S=20$};
\node[anchor=east] at (-.12,0.5) {Hybrid};
\definecolor{gridtile}{HTML}{A9C4DF}
\filldraw[fill=gridtile,draw=white] (0,0) rectangle (1,1);
\node[text=black,font=\footnotesize] at (0.5,0.67) {0.76};
\node[text=black,font=\tiny] at (0.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{6494C5}
\filldraw[fill=gridtile,draw=white] (1,0) rectangle (2,1);
\node[text=black,font=\footnotesize] at (1.5,0.67) {0.62};
\node[text=black,font=\tiny] at (1.5,0.24) {$S=20$};
\draw[black,line width=.8pt] (1.025,0.025) rectangle (1.975,0.975);
\definecolor{gridtile}{HTML}{6D9AC8}
\filldraw[fill=gridtile,draw=white] (2,0) rectangle (3,1);
\node[text=black,font=\footnotesize] at (2.5,0.67) {0.63};
\node[text=black,font=\tiny] at (2.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{8FB2D5}
\filldraw[fill=gridtile,draw=white] (3,0) rectangle (4,1);
\node[text=black,font=\footnotesize] at (3.5,0.67) {0.71};
\node[text=black,font=\tiny] at (3.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{CADAEB}
\filldraw[fill=gridtile,draw=white] (4,0) rectangle (5,1);
\node[text=black,font=\footnotesize] at (4.5,0.67) {0.85};
\node[text=black,font=\tiny] at (4.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{EAF0F7}
\filldraw[fill=gridtile,draw=white] (5,0) rectangle (6,1);
\node[text=black,font=\footnotesize] at (5.5,0.67) {0.94};
\node[text=black,font=\tiny] at (5.5,0.24) {$S=20$};
\filldraw[fill=white,draw=black!35] (6.2,0) rectangle (7.4,5);
\node[align=center,font=\footnotesize] at (6.8,3.4) {No\\filtering};
\node[font=\footnotesize] at (6.8,2.25) {1.00};
\node[font=\scriptsize] at (6.8,1.25) {$S=20$};
\end{tikzpicture}


==> resources/grid_study_20261027/heatmap_current.tikz <==
\begin{tikzpicture}[x=1.2cm,y=.52cm,font=\small]
\path[use as bounding box] (-1.55,-.04) rectangle (7.4,5.65);
\node[anchor=east] at (-.12,5.35) {$\cfmaxreliter$};
\node[font=\scriptsize] at (0.5,5.35) {$0.01$};
\node[font=\scriptsize] at (1.5,5.35) {$0.05$};
\node[font=\scriptsize] at (2.5,5.35) {$0.1$};
\node[font=\scriptsize] at (3.5,5.35) {$0.25$};
\node[font=\scriptsize] at (4.5,5.35) {$0.5$};
\node[font=\scriptsize] at (5.5,5.35) {$0.75$};
\node[anchor=east] at (-.12,4.5) {SCIP};
\definecolor{gridtile}{HTML}{EED9C6}
\filldraw[fill=gridtile,draw=white] (0,4) rectangle (1,5);
\node[text=black,font=\footnotesize] at (0.5,4.67) {1.17};
\node[text=black,font=\tiny] at (0.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{FCF9F6}
\filldraw[fill=gridtile,draw=white] (1,4) rectangle (2,5);
\node[text=black,font=\footnotesize] at (1.5,4.67) {1.03};
\node[text=black,font=\tiny] at (1.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{FDFDFE}
\filldraw[fill=gridtile,draw=white] (2,4) rectangle (3,5);
\node[text=black,font=\footnotesize] at (2.5,4.67) {0.99};
\node[text=black,font=\tiny] at (2.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{E3EBF4}
\filldraw[fill=gridtile,draw=white] (3,4) rectangle (4,5);
\node[text=black,font=\footnotesize] at (3.5,4.67) {0.92};
\node[text=black,font=\tiny] at (3.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{D6E3F0}
\filldraw[fill=gridtile,draw=white] (4,4) rectangle (5,5);
\node[text=black,font=\footnotesize] at (4.5,4.67) {0.88};
\node[text=black,font=\tiny] at (4.5,4.24) {$S=20$};
\definecolor{gridtile}{HTML}{E1EAF4}
\filldraw[fill=gridtile,draw=white] (5,4) rectangle (6,5);
\node[text=black,font=\footnotesize] at (5.5,4.67) {0.91};
\node[text=black,font=\tiny] at (5.5,4.24) {$S=20$};
\node[anchor=east] at (-.12,3.5) {Random};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (0,3) rectangle (1,4);
\node[text=white,font=\footnotesize] at (0.5,3.67) {4.54};
\node[text=white,font=\tiny] at (0.5,3.24) {$S=8$};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (1,3) rectangle (2,4);
\node[text=white,font=\footnotesize] at (1.5,3.67) {2.25};
\node[text=white,font=\tiny] at (1.5,3.24) {$S=13$};
\definecolor{gridtile}{HTML}{D8AA80}
\filldraw[fill=gridtile,draw=white] (2,3) rectangle (3,4);
\node[text=black,font=\footnotesize] at (2.5,3.67) {1.43};
\node[text=black,font=\tiny] at (2.5,3.24) {$S=17$};
\definecolor{gridtile}{HTML}{F8F0E8}
\filldraw[fill=gridtile,draw=white] (3,3) rectangle (4,4);
\node[text=black,font=\footnotesize] at (3.5,3.67) {1.07};
\node[text=black,font=\tiny] at (3.5,3.24) {$S=19$};
\definecolor{gridtile}{HTML}{FDFBF9}
\filldraw[fill=gridtile,draw=white] (4,3) rectangle (5,4);
\node[text=black,font=\footnotesize] at (4.5,3.67) {1.02};
\node[text=black,font=\tiny] at (4.5,3.24) {$S=19$};
\definecolor{gridtile}{HTML}{ECF2F8}
\filldraw[fill=gridtile,draw=white] (5,3) rectangle (6,4);
\node[text=black,font=\footnotesize] at (5.5,3.67) {0.94};
\node[text=black,font=\tiny] at (5.5,3.24) {$S=20$};
\node[anchor=east] at (-.12,2.5) {Violation};
\definecolor{gridtile}{HTML}{F7EDE4}
\filldraw[fill=gridtile,draw=white] (0,2) rectangle (1,3);
\node[text=black,font=\footnotesize] at (0.5,2.67) {1.08};
\node[text=black,font=\tiny] at (0.5,2.24) {$S=19$};
\definecolor{gridtile}{HTML}{94B5D7}
\filldraw[fill=gridtile,draw=white] (1,2) rectangle (2,3);
\node[text=black,font=\footnotesize] at (1.5,2.67) {0.71};
\node[text=black,font=\tiny] at (1.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{7BA4CE}
\filldraw[fill=gridtile,draw=white] (2,2) rectangle (3,3);
\node[text=black,font=\footnotesize] at (2.5,2.67) {0.66};
\node[text=black,font=\tiny] at (2.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{8DB0D4}
\filldraw[fill=gridtile,draw=white] (3,2) rectangle (4,3);
\node[text=black,font=\footnotesize] at (3.5,2.67) {0.70};
\node[text=black,font=\tiny] at (3.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{B5CCE3}
\filldraw[fill=gridtile,draw=white] (4,2) rectangle (5,3);
\node[text=black,font=\footnotesize] at (4.5,2.67) {0.79};
\node[text=black,font=\tiny] at (4.5,2.24) {$S=20$};
\definecolor{gridtile}{HTML}{E9F0F7}
\filldraw[fill=gridtile,draw=white] (5,2) rectangle (6,3);
\node[text=black,font=\footnotesize] at (5.5,2.67) {0.93};
\node[text=black,font=\tiny] at (5.5,2.24) {$S=20$};
\node[anchor=east] at (-.12,1.5) {Diversity};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (0,1) rectangle (1,2);
\node[text=white,font=\footnotesize] at (0.5,1.67) {12.94};
\node[text=white,font=\tiny] at (0.5,1.24) {$S=3$};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=white] (1,1) rectangle (2,2);
\node[text=white,font=\footnotesize] at (1.5,1.67) {2.02};
\node[text=white,font=\tiny] at (1.5,1.24) {$S=14$};
\definecolor{gridtile}{HTML}{C37A39}
\filldraw[fill=gridtile,draw=white] (2,1) rectangle (3,2);
\node[text=black,font=\footnotesize] at (2.5,1.67) {1.73};
\node[text=black,font=\tiny] at (2.5,1.24) {$S=16$};
\definecolor{gridtile}{HTML}{F1F5FA}
\filldraw[fill=gridtile,draw=white] (3,1) rectangle (4,2);
\node[text=black,font=\footnotesize] at (3.5,1.67) {0.96};
\node[text=black,font=\tiny] at (3.5,1.24) {$S=19$};
\definecolor{gridtile}{HTML}{FAF4EE}
\filldraw[fill=gridtile,draw=white] (4,1) rectangle (5,2);
\node[text=black,font=\footnotesize] at (4.5,1.67) {1.05};
\node[text=black,font=\tiny] at (4.5,1.24) {$S=19$};
\definecolor{gridtile}{HTML}{F4F8FB}
\filldraw[fill=gridtile,draw=white] (5,1) rectangle (6,2);
\node[text=black,font=\footnotesize] at (5.5,1.67) {0.97};
\node[text=black,font=\tiny] at (5.5,1.24) {$S=20$};
\node[anchor=east] at (-.12,0.5) {Hybrid};
\definecolor{gridtile}{HTML}{EBF1F8}
\filldraw[fill=gridtile,draw=white] (0,0) rectangle (1,1);
\node[text=black,font=\footnotesize] at (0.5,0.67) {0.94};
\node[text=black,font=\tiny] at (0.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{B3CBE3}
\filldraw[fill=gridtile,draw=white] (1,0) rectangle (2,1);
\node[text=black,font=\footnotesize] at (1.5,0.67) {0.79};
\node[text=black,font=\tiny] at (1.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{95B6D8}
\filldraw[fill=gridtile,draw=white] (2,0) rectangle (3,1);
\node[text=black,font=\footnotesize] at (2.5,0.67) {0.72};
\node[text=black,font=\tiny] at (2.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{A9C4DF}
\filldraw[fill=gridtile,draw=white] (3,0) rectangle (4,1);
\node[text=black,font=\footnotesize] at (3.5,0.67) {0.77};
\node[text=black,font=\tiny] at (3.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{C9DAEB}
\filldraw[fill=gridtile,draw=white] (4,0) rectangle (5,1);
\node[text=black,font=\footnotesize] at (4.5,0.67) {0.85};
\node[text=black,font=\tiny] at (4.5,0.24) {$S=20$};
\definecolor{gridtile}{HTML}{E9F0F7}
\filldraw[fill=gridtile,draw=white] (5,0) rectangle (6,1);
\node[text=black,font=\footnotesize] at (5.5,0.67) {0.93};
\node[text=black,font=\tiny] at (5.5,0.24) {$S=20$};
\filldraw[fill=white,draw=black!35] (6.2,0) rectangle (7.4,5);
\node[align=center,font=\footnotesize] at (6.8,3.4) {No\\filtering};
\node[font=\footnotesize] at (6.8,2.25) {1.00};
\node[font=\scriptsize] at (6.8,1.25) {$S=20$};
\end{tikzpicture}


==> resources/grid_study_20261027/heatmap_legend.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=east] at (-2.15,-.15) {Relative SGM};
\definecolor{gridtile}{HTML}{2166AC}
\filldraw[fill=gridtile,draw=black!25] (-2.0,-.25) rectangle (-1.2,-.05);
\node at (-1.6,-.45) {$\leq 0.5$};
\definecolor{gridtile}{HTML}{A3BFDD}
\filldraw[fill=gridtile,draw=black!25] (-1.2,-.25) rectangle (-0.3999999999999999,-.05);
\node at (-0.7999999999999999,-.45) {0.75};
\definecolor{gridtile}{HTML}{FFFFFF}
\filldraw[fill=gridtile,draw=black!25] (-0.3999999999999999,-.25) rectangle (0.40000000000000013,-.05);
\node at (1.1102230246251565e-16,-.45) {1};
\definecolor{gridtile}{HTML}{D39D6D}
\filldraw[fill=gridtile,draw=black!25] (0.40000000000000036,-.25) rectangle (1.2000000000000004,-.05);
\node at (0.8000000000000004,-.45) {1.5};
\definecolor{gridtile}{HTML}{B35806}
\filldraw[fill=gridtile,draw=black!25] (1.2000000000000002,-.25) rectangle (2.0,-.05);
\node at (1.6,-.45) {$\geq 2$};
\end{tikzpicture}


==> resources/grid_study_20261027/heatmap_pb.tikz <==
\begin{tikzpicture}[x=1.2cm,y=.52cm,font=\small]
\path[use as bounding box] (-1.55,-.04) rectangle (1,1.65);
\node[anchor=east] at (-.12,1.35) {$\cfpb$};
\node[font=\scriptsize] at (.5,1.35) {$1.1$};
\node[anchor=east] at (-.12,.5) {Violation};
\definecolor{gridtile}{HTML}{BED2E7}
\filldraw[fill=gridtile,draw=white] (0,0) rectangle (1,1);
\node[text=black,font=\footnotesize] at (.5,.67) {0.82};
\node[text=black,font=\tiny] at (.5,.24) {$S=20$};
\end{tikzpicture}


==> resources/grid_study_20261027/heatmap_scip_native.tikz <==
\begin{tikzpicture}[x=1.2cm,y=.52cm,font=\small]
\path[use as bounding box] (-1.55,-.04) rectangle (1,1.65);
\node[font=\scriptsize] at (.5,1.35) {Default};
\node[anchor=east] at (-.12,.5) {SCIP};
\definecolor{gridtile}{HTML}{D9E5F1}
\filldraw[fill=gridtile,draw=white] (0,0) rectangle (1,1);
\node[text=black,font=\footnotesize] at (.5,.67) {0.89};
\node[text=black,font=\tiny] at (.5,.24) {$S=20$};
\end{tikzpicture}

